Asymptotic behavior of orbits of holomorphic semigroups

Let $(\phi_t)$ be a holomorphic semigroup of the unit disc (i.e., the flow of a semicomplete holomorphic vector field) without fixed points in the unit disc and let $\Omega$ be the starlike at infinity domain image of the Koenigs function of $(\phi_t)$. In this paper we completely characterize the type of convergence of the orbits of $(\phi_t)$ to the Denjoy-Wolff point in terms of the shape of $\Omega$. In particular we prove that the convergence is non-tangential if and only if the domain $\Omega$ is `quasi-symmetric with respect to vertical axes'. We also prove that such conditions are equivalent to the curve $[0,\infty)\ni t\mapsto \phi_t(z)$ being a quasi-geodesic in the sense of Gromov. Also, we characterize the tangential convergence in terms of the shape of $\Omega$.

==> TikZ-Example1.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{calc}

%\begin{document}

\begin{center}
\begin{tikzpicture}[scale=\ech]
\draw [domain=-1.8:1.8] plot (\x,{(\x)^2});
\draw [dotted] [domain= -2:-1.8] plot (\x,{(\x)^2});
\draw [dotted] [domain= 1.8:2] plot (\x,{(\x)^2});

\draw [dashed] (0,0.3) -- (0,4) ;

\draw (0,2) node[scale=0.65] {$\bullet$};
\draw (0.3,1.55) node[scale=0.75] {$it$};

\draw (-1.3,1.69) node[scale=0.65] {$\bullet$};
\draw (1.3,1.69) node[scale=0.65] {$\bullet$};

\draw[<->] (-1.25,1.68) -- (-0.05,1.98);

\draw (-0.7, 2.25) node[scale=0.65] {$\delta_{\Omega_1,0}^-(t)$};

\draw[<->] (1.25,1.68) -- (0.05,1.98);

\draw (0.8, 2.25) node[scale=0.65] {$\delta_{\Omega_1,0}^+(t)$};

\draw (-1.4,0.5) node{$\Omega_1$} ;

\end{tikzpicture}
\end{center}

==> TikZ-Example2.tex <==
%\documentclass{minimal}

%\usepackage{tikz}
%\usetikzlibrary{calc}

%\begin{document}

\begin{center}
\begin{tikzpicture}[scale=\ech]
\draw [domain=-1.8:0] plot (\x,{(\x)^2});
\draw [dotted] [domain= -2:-1.8] plot (\x,{(\x)^2});

\draw (0,0) -- (0,-2) ;
\draw [dotted] (0,-2) -- (0,-2.5) ;

\draw [dashed] (0,0.3) -- (0,4) ;

\draw (0,2) node[scale=0.65] {$\bullet$};
\draw (0.25,2) node[scale=0.75] {$it$};

\draw (-1.3,1.69) node[scale=0.65] {$\bullet$};

\draw[<->] (-1.25,1.68) -- (-0.05,1.98);

\draw (-0.7, 2.25) node[scale=0.65] {$\delta_{\Omega_2,0}^-(t)$};

\draw (-0.8,-0.3) node{$\Omega_2$} ;

\end{tikzpicture}
\end{center}

==> TikZ-Example3.tex <==
%\documentclass{minimal}

%\usepackage{tikz}
%\usetikzlibrary{calc}

%\begin{document}

\begin{center}
\begin{tikzpicture}[scale=\ech]
\draw [domain=-0.5:0] plot (\x,{(\x)^2});
\draw (-0.5,0.25) -- (-0.5,-2) ;
\draw (-0.7,0.49) -- (-0.7,-2) ;

%\draw [domain=-1:-0.7] plot (\x,{(\x)^2});

\draw [domain=-1:-0.7] plot (\x,{(\x)^2});
\draw (-1,1) -- (-1,-2) ;
\draw (-2.3,5.29) -- (-2.3,-2) ;


\draw [domain=-2.6:-2.3] plot (\x,{(\x)^2});

\draw [dotted] [domain=-2.7:-2.6] plot (\x,{(\x)^2});

%\draw [dotted] [domain= -2:-1.5] plot (\x,{(\x)^2});

\draw (0,0) -- (0,-2) ;
\draw [dotted] (0,-2) -- (0,-2.5) ;

\draw [dashed] (0,0.3) -- (0,4) ;

\draw (0,1.5) node[scale=0.65] {$\bullet$};
\draw (0.5,1.5) node[scale=0.75] {$it_1$};

\draw (-0.8,0.64) node[scale=0.65] {$\bullet$};

\draw (0,2.4) node[scale=0.65] {$\bullet$};
\draw (0.5,2.4) node[scale=0.75] {$is_1$};

\draw (-1,1) node[scale=0.65] {$\bullet$};

\draw[<->] (-0.97,1.02) -- (-0.05,2.38);

\draw (-1.25, 1.9) node[scale=0.65] {$\delta_{\Omega_3,0}^-(s_1)$};

\draw[<->] (-0.77,0.66) -- (-0.05,1.48);

\draw  (0.35, 0.8) node[scale=0.65] {$\delta_{\Omega_3,0}^-(t_1)$};

\draw (-3.5,-0.8) node {$S_{1}$} ;
\draw[->] (-3,-0.9) -- (-0.6,-0.6) ;

\draw (-3.5,0) node {$S_2$} ;
\draw[->] (-2.8,0) -- (-1.7,0.2) ;

\draw (-3.3,-1.8) node {$\Omega_3$};

\end{tikzpicture}
\end{center}
